Planning for gold: Hypothesis screening with split samples for valid powerful testing in matched observational studies

Observational studies are valuable tools for inferring causal effects in the absence of controlled experiments. However, these studies may be biased due to the presence of some relevant, unmeasured set of covariates. One approach to mitigate this concern is to identify hypotheses likely to be more resilient to hidden biases by splitting the data into a planning sample for designing the study and an analysis sample for making inferences. We devise a powerful and flexible method for selecting hypotheses in the planning sample when an unknown number of outcomes are affected by the treatment, allowing researchers to gain the benefits of exploratory analysis and still conduct powerful inference under concerns of unmeasured confounding. We investigate the theoretical properties of our method and conduct extensive simulations that demonstrate pronounced benefits, especially at higher levels of allowance for unmeasured confounding. Finally, we demonstrate our method in an observational study of the multi-dimensional impacts of a devastating flood in Bangladesh.

==> (inline-0) <==
\begin{tabular}{ll}
\toprule
{Outcome} & {Definition} \\
\midrule
ft.water & Feet of water in household due to flood \\
repair.cost & Cost of repairing flood damage \\
days.water & Number of days with water in household \\
days.away.home & Number of days out of home due to flood \\
tubewell.cooking & Household obtains cooking water from tubewell \\
tubewell.washing & Household obtains washing water from tubewell \\
food.price.idx & Food price index \\
food.credit.val.pc & Per capita value of credit purchases for food \\
credit.val & Total household value of credit purchases \\
days.ill & Average number of days with illness \\
pulses.budget & Share of total household expenditure used to purchase pulses \\
rice.consumed.pc & Amount of rice consumed per capita \\
food.produced.val & Total household value of food produced \\
food.produced.val.pc & Per capita value of food produced \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{4cm} >{\raggedright\arraybackslash}m{9cm}}
\toprule
Category & Specific Outcomes \\
\midrule
Flood-Specific 
& 
days.away.home, days.water, ft.water\\
\addlinespace
Food Consumption \& Security 
& 
amt.fish.female, amt.fish.male, amt.milk.meat.egg.female, amt.milk.meat.egg.male, calories.pc, calories.per.adult, cereals.consumed.pc, cereals.budget, egg.consumed.pc, egg.budget, fish.consumed.pc, fish.budget, food.price.idx, fruit.consumed.pc, fruit.budget, icrs.fish.female, icrs.fish.male, meat.consumed.pc, meat.budget, milk.consumed.pc, milk.budget, oil.consumed.pc, oil.budget, protein.pc, protein.per.adult, pulses.consumed.pc, pulses.budget, rice.consumed.pc, rice.budget, veg.consumed.pc, veg.budget, wheat.consumed.pc, wheat.budget \\
\addlinespace
Health & 
any.ill.0-5yrs, any.ill.6-18yrs, any.ill.fever, any.ill.female, any.ill.gastrointest, any.ill.male, any.ill.over18yrs, any.ill.respiratory, days.ill, distance.cooking, distance.drinking, distance.washing, liters.water.collection, sanitary.latrine, time.water.collection, tubewell.cooking, tubewell.drinking, tubewell.washing \\
\addlinespace
Nutrition & 
rd3.bmi, rd3.bmi.adolesc.women, rd3.height.on.age, rd3.height.on.age.preschool, rd3.weight.on.age, rd3.weight.on.age.preschool, rd3.weight.on.height, rd3.weight.on.height.preschool \\
\addlinespace
Economic & 
adult.equivalent.tot.expend, any.electricity, credit.val, food.consumed.val, food.credit.val.pc, food.expend.pc, food.purchased.val, food.purchased.val.pc, food.produced.val, food.produced.val.pc, food.received.val, food.received.val.pc, marriage.funerals.expend, nonfood.expend, nonfood.expend.incl.repairs, nonfood.expend.pc, 
repair.cost, share.food.expend, share.food.expend.incl.repairs, share.nonfood.expend, share.nonfood.expend.incl.repairs, tot.expend, tot.expend.incl.repairs, tot.expend.pc, val.post.agric.equip, val.post.domestic, val.post.house, val.post.livestock, val.post.transport, val.post.valuables, val.post.water \\
\bottomrule
\end{tabular}
\begin{longtable}{llrr}
\caption{Summary Statistics for Numeric Variables} \\
\hline
&
Statistic&
Control&
Treated
\\\hline
\textbf{adult.equivalent.tot.expend} & & & \\\hline

 & Min. & 348.49 & 340.62 \\
 & 1st Qu. & 605.52 & 659.45 \\
 & Median & 768.45 & 739.21 \\
 & Mean & 860.16 & 1005.66 \\
 & 3rd Qu. & 1056.41 & 1137.36 \\
 & Max. & 1941.93 & 3140.98 \\
\textbf{amt.fish.female} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 7.50 & 15.00 \\
 & Mean & 22.63 & 51.51 \\
 & 3rd Qu. & 43.75 & 35.54 \\
 & Max. & 110.83 & 925.00 \\
\textbf{amt.fish.male} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.43 & 0.00 \\
 & Median & 31.67 & 28.12 \\
 & Mean & 35.06 & 44.03 \\
 & 3rd Qu. & 50.00 & 71.25 \\
 & Max. & 165.00 & 207.50 \\
\textbf{amt.milk.meat.egg.female} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.00 & 0.00 \\
 & Mean & 13.41 & 8.73 \\
 & 3rd Qu. & 0.15 & 0.00 \\
 & Max. & 196.25 & 140.00 \\
\textbf{amt.milk.meat.egg.male} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.00 & 0.00 \\
 & Mean & 26.70 & 10.37 \\
 & 3rd Qu. & 0.16 & 0.00 \\
 & Max. & 310.83 & 150.00 \\
\textbf{calories.pc} & & & \\\hline

 & Min. & 813.71 & 711.80 \\
 & 1st Qu. & 1554.93 & 1562.97 \\
 & Median & 1931.45 & 2070.53 \\
 & Mean & 2053.04 & 2064.74 \\
 & 3rd Qu. & 2472.48 & 2434.67 \\
 & Max. & 5261.88 & 4870.25 \\
\textbf{calories.per.adult} & & & \\\hline

 & Min. & 1181.23 & 1454.79 \\
 & 1st Qu. & 2446.70 & 2431.62 \\
 & Median & 2793.01 & 2975.44 \\
 & Mean & 3001.34 & 3069.50 \\
 & 3rd Qu. & 3852.89 & 3378.09 \\
 & Max. & 6318.92 & 6534.59 \\
\textbf{cereals.budget} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.00 & 0.00 \\
 & Mean & 0.37 & 0.05 \\
 & 3rd Qu. & 0.00 & 0.00 \\
 & Max. & 9.75 & 1.03 \\
\textbf{cereals.consumed.pc} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.00 & 0.00 \\
 & Mean & 0.04 & 0.03 \\
 & 3rd Qu. & 0.00 & 0.00 \\
 & Max. & 0.85 & 0.49 \\
\textbf{credit.val} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.00 & 0.00 \\
 & Mean & 132.07 & 378.65 \\
 & 3rd Qu. & 12.50 & 595.38 \\
 & Max. & 2734.88 & 1827.50 \\
\textbf{days.away.home} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.00 & 0.00 \\
 & Mean & 0.00 & 8.98 \\
 & 3rd Qu. & 0.00 & 0.00 \\
 & Max. & 0.00 & 90.00 \\
\textbf{days.ill} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.80 & 0.83 \\
 & Median & 2.00 & 2.80 \\
 & Mean & 2.23 & 3.64 \\
 & 3rd Qu. & 3.10 & 5.29 \\
 & Max. & 7.33 & 12.67 \\
\textbf{days.water} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 6.50 \\
 & Median & 0.00 & 30.00 \\
 & Mean & 0.00 & 31.40 \\
 & 3rd Qu. & 0.00 & 60.00 \\
 & Max. & 0.00 & 90.00 \\
\textbf{distance.cooking} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.00 & 12.50 \\
 & Mean & 40.35 & 57.07 \\
 & 3rd Qu. & 41.25 & 57.50 \\
 & Max. & 600.00 & 450.00 \\
\textbf{distance.drinking} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.00 & 25.00 \\
 & Mean & 49.19 & 106.09 \\
 & 3rd Qu. & 45.00 & 90.00 \\
 & Max. & 500.00 & 950.00 \\
\textbf{distance.washing} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 2.25 & 15.00 \\
 & Mean & 60.58 & 52.43 \\
 & 3rd Qu. & 45.00 & 48.75 \\
 & Max. & 600.00 & 450.00 \\
\textbf{egg.budget} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.00 & 0.00 \\
 & Mean & 0.24 & 0.46 \\
 & 3rd Qu. & 0.00 & 0.18 \\
 & Max. & 3.57 & 3.96 \\
\textbf{egg.consumed.pc} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.05 & 0.00 \\
 & Mean & 0.11 & 0.11 \\
 & 3rd Qu. & 0.17 & 0.19 \\
 & Max. & 0.75 & 0.64 \\
\textbf{fish.budget} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.69 & 0.32 \\
 & Median & 2.15 & 2.86 \\
 & Mean & 3.31 & 2.87 \\
 & 3rd Qu. & 5.09 & 4.88 \\
 & Max. & 17.25 & 8.97 \\
\textbf{fish.consumed.pc} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.34 & 0.48 \\
 & Median & 0.88 & 0.82 \\
 & Mean & 1.03 & 1.12 \\
 & 3rd Qu. & 1.35 & 1.54 \\
 & Max. & 3.95 & 4.43 \\
\textbf{food.consumed.val} & & & \\\hline

 & Min. & 559.62 & 298.27 \\
 & 1st Qu. & 1452.46 & 1448.88 \\
 & Median & 1969.29 & 2172.62 \\
 & Mean & 2289.70 & 2572.75 \\
 & 3rd Qu. & 3112.41 & 2977.76 \\
 & Max. & 5158.80 & 11965.45 \\
\textbf{food.credit.val.pc} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.00 & 0.00 \\
 & Mean & 27.43 & 76.97 \\
 & 3rd Qu. & 2.08 & 99.83 \\
 & Max. & 455.81 & 476.00 \\
\textbf{food.expend.pc} & & & \\\hline

 & Min. & 180.66 & 145.77 \\
 & 1st Qu. & 309.66 & 344.05 \\
 & Median & 397.70 & 437.70 \\
 & Mean & 466.44 & 510.25 \\
 & 3rd Qu. & 644.92 & 600.10 \\
 & Max. & 943.03 & 1410.11 \\
\textbf{food.price.idx} & & & \\\hline

 & Min. & 0.82 & 0.87 \\
 & 1st Qu. & 0.93 & 0.95 \\
 & Median & 0.96 & 1.01 \\
 & Mean & 0.98 & 1.02 \\
 & 3rd Qu. & 1.01 & 1.07 \\
 & Max. & 1.19 & 1.22 \\
\textbf{food.produced.val} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 27.92 & 0.00 \\
 & Median & 219.30 & 79.69 \\
 & Mean & 638.35 & 470.20 \\
 & 3rd Qu. & 1276.91 & 547.20 \\
 & Max. & 3661.02 & 5669.50 \\
\textbf{food.produced.val.pc} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 6.98 & 0.00 \\
 & Median & 33.62 & 17.13 \\
 & Mean & 119.30 & 85.95 \\
 & 3rd Qu. & 234.27 & 114.14 \\
 & Max. & 523.00 & 472.46 \\
\textbf{food.purchased.val} & & & \\\hline

 & Min. & 306.98 & 296.23 \\
 & 1st Qu. & 830.38 & 883.15 \\
 & Median & 1388.25 & 1757.70 \\
 & Mean & 1515.69 & 1896.34 \\
 & 3rd Qu. & 1948.31 & 2301.44 \\
 & Max. & 3803.00 & 5190.50 \\
\textbf{food.purchased.val.pc} & & & \\\hline

 & Min. & 76.73 & 63.78 \\
 & 1st Qu. & 180.87 & 237.43 \\
 & Median & 274.39 & 322.85 \\
 & Mean & 318.46 & 381.09 \\
 & 3rd Qu. & 358.78 & 438.56 \\
 & Max. & 889.94 & 1298.04 \\
\textbf{food.received.val} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 30.18 & 36.06 \\
 & Median & 85.00 & 109.75 \\
 & Mean & 135.66 & 206.22 \\
 & 3rd Qu. & 198.62 & 264.56 \\
 & Max. & 688.50 & 1778.62 \\
\textbf{food.received.val.pc} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 6.81 & 6.09 \\
 & Median & 15.32 & 21.87 \\
 & Mean & 28.68 & 43.21 \\
 & 3rd Qu. & 40.52 & 67.10 \\
 & Max. & 116.93 & 202.36 \\
\textbf{fruit.budget} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.00 & 0.00 \\
 & Mean & 1.00 & 0.68 \\
 & 3rd Qu. & 1.12 & 0.57 \\
 & Max. & 10.43 & 5.70 \\
\textbf{fruit.consumed.pc} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.20 & 0.35 \\
 & Mean & 0.89 & 0.72 \\
 & 3rd Qu. & 1.22 & 1.20 \\
 & Max. & 5.62 & 3.29 \\
\textbf{ft.water} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 1.00 \\
 & Median & 0.00 & 2.00 \\
 & Mean & 0.00 & 2.17 \\
 & 3rd Qu. & 0.00 & 2.75 \\
 & Max. & 0.00 & 15.00 \\
\textbf{icrs.fish.female} & & & \\\hline

 & Min. & 0.56 & 0.10 \\
 & 1st Qu. & 0.89 & 0.83 \\
 & Median & 0.99 & 0.95 \\
 & Mean & 0.93 & 0.97 \\
 & 3rd Qu. & 1.00 & 1.09 \\
 & Max. & 1.18 & 1.80 \\
\textbf{icrs.fish.male} & & & \\\hline

 & Min. & 0.82 & 0.20 \\
 & 1st Qu. & 1.00 & 0.98 \\
 & Median & 1.01 & 1.04 \\
 & Mean & 1.05 & 1.03 \\
 & 3rd Qu. & 1.12 & 1.20 \\
 & Max. & 1.33 & 1.45 \\
\textbf{liters.water.collection} & & & \\\hline

 & Min. & 18.00 & 5.00 \\
 & 1st Qu. & 32.00 & 18.50 \\
 & Median & 42.50 & 20.00 \\
 & Mean & 69.60 & 36.85 \\
 & 3rd Qu. & 87.50 & 50.62 \\
 & Max. & 225.00 & 100.00 \\
\textbf{marriage.funerals.expend} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.00 & 0.00 \\
 & Mean & 2.33 & 0.70 \\
 & 3rd Qu. & 0.00 & 0.00 \\
 & Max. & 100.00 & 30.00 \\
\textbf{meat.budget} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.00 & 0.00 \\
 & Mean & 0.87 & 1.26 \\
 & 3rd Qu. & 0.00 & 1.23 \\
 & Max. & 10.45 & 7.01 \\
\textbf{meat.consumed.pc} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.00 & 0.05 \\
 & Mean & 0.14 & 0.36 \\
 & 3rd Qu. & 0.15 & 0.46 \\
 & Max. & 1.06 & 3.16 \\
\textbf{milk.budget} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.00 & 0.00 \\
 & Mean & 0.64 & 0.64 \\
 & 3rd Qu. & 0.88 & 0.08 \\
 & Max. & 4.28 & 9.91 \\
\textbf{milk.consumed.pc} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.08 & 0.00 \\
 & Mean & 0.46 & 0.38 \\
 & 3rd Qu. & 0.62 & 0.27 \\
 & Max. & 4.25 & 4.55 \\
\textbf{nonfood.expend} & & & \\\hline

 & Min. & 47.58 & 115.00 \\
 & 1st Qu. & 355.58 & 406.08 \\
 & Median & 727.00 & 606.00 \\
 & Mean & 859.93 & 1194.96 \\
 & 3rd Qu. & 1125.00 & 1090.92 \\
 & Max. & 2570.67 & 5605.83 \\
\textbf{nonfood.expend.incl.repairs} & & & \\\hline

 & Min. & 47.58 & 115.00 \\
 & 1st Qu. & 355.58 & 525.25 \\
 & Median & 757.17 & 815.33 \\
 & Mean & 927.37 & 1525.89 \\
 & 3rd Qu. & 1147.25 & 2008.92 \\
 & Max. & 4179.00 & 6282.33 \\
\textbf{nonfood.expend.pc} & & & \\\hline

 & Min. & 15.86 & 23.00 \\
 & 1st Qu. & 87.77 & 93.33 \\
 & Median & 177.60 & 136.00 \\
 & Mean & 183.84 & 243.88 \\
 & 3rd Qu. & 224.72 & 238.89 \\
 & Max. & 800.00 & 1134.08 \\
\textbf{oil.budget} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 1.17 & 1.23 \\
 & Median & 1.47 & 2.12 \\
 & Mean & 1.76 & 2.18 \\
 & 3rd Qu. & 2.10 & 2.79 \\
 & Max. & 6.88 & 6.85 \\
\textbf{oil.consumed.pc} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.11 & 0.11 \\
 & Median & 0.15 & 0.21 \\
 & Mean & 0.17 & 0.28 \\
 & 3rd Qu. & 0.22 & 0.37 \\
 & Max. & 0.53 & 1.06 \\
\textbf{protein.pc} & & & \\\hline

 & Min. & 17.80 & 9.77 \\
 & 1st Qu. & 47.06 & 48.95 \\
 & Median & 61.00 & 65.22 \\
 & Mean & 62.64 & 67.65 \\
 & 3rd Qu. & 78.06 & 82.92 \\
 & Max. & 117.08 & 185.17 \\
\textbf{protein.per.adult} & & & \\\hline

 & Min. & 26.04 & 17.26 \\
 & 1st Qu. & 71.99 & 77.03 \\
 & Median & 89.48 & 90.85 \\
 & Mean & 91.72 & 99.63 \\
 & 3rd Qu. & 107.76 & 110.86 \\
 & Max. & 164.70 & 264.10 \\
\textbf{pulses.budget} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.35 & 1.10 \\
 & Mean & 0.62 & 2.08 \\
 & 3rd Qu. & 0.89 & 2.42 \\
 & Max. & 2.88 & 11.40 \\
\textbf{pulses.consumed.pc} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.02 & 0.02 \\
 & Median & 0.21 & 0.27 \\
 & Mean & 0.41 & 0.61 \\
 & 3rd Qu. & 0.53 & 0.67 \\
 & Max. & 2.55 & 3.40 \\
\textbf{rd3.bmi} & & & \\\hline

 & Min. & 13.88 & 13.78 \\
 & 1st Qu. & 16.04 & 16.42 \\
 & Median & 17.51 & 17.55 \\
 & Mean & 17.84 & 18.02 \\
 & 3rd Qu. & 19.21 & 19.06 \\
 & Max. & 21.65 & 24.52 \\
\textbf{rd3.bmi.adolesc.women} & & & \\\hline

 & Min. & 13.88 & 14.33 \\
 & 1st Qu. & 16.05 & 16.70 \\
 & Median & 17.60 & 17.89 \\
 & Mean & 17.71 & 18.22 \\
 & 3rd Qu. & 19.02 & 19.31 \\
 & Max. & 21.65 & 24.52 \\
\textbf{rd3.height.on.age} & & & \\\hline

 & Min. & -3.69 & -4.46 \\
 & 1st Qu. & -3.05 & -2.96 \\
 & Median & -2.26 & -2.04 \\
 & Mean & -2.08 & -2.17 \\
 & 3rd Qu. & -1.44 & -1.11 \\
 & Max. & 0.43 & 0.05 \\
\textbf{rd3.height.on.age.preschool} & & & \\\hline

 & Min. & -3.31 & -3.52 \\
 & 1st Qu. & -2.54 & -3.11 \\
 & Median & -2.26 & -1.95 \\
 & Mean & -2.31 & -1.96 \\
 & 3rd Qu. & -2.04 & -0.80 \\
 & Max. & -1.40 & -0.40 \\
\textbf{rd3.weight.on.age} & & & \\\hline

 & Min. & -3.74 & -3.25 \\
 & 1st Qu. & -2.69 & -2.48 \\
 & Median & -2.33 & -2.18 \\
 & Mean & -2.07 & -2.23 \\
 & 3rd Qu. & -1.28 & -1.82 \\
 & Max. & -0.53 & -1.46 \\
\textbf{rd3.weight.on.age.preschool} & & & \\\hline

 & Min. & -3.74 & -3.08 \\
 & 1st Qu. & -2.40 & -2.40 \\
 & Median & -1.92 & -1.96 \\
 & Mean & -2.03 & -2.15 \\
 & 3rd Qu. & -1.55 & -1.71 \\
 & Max. & -0.53 & -1.61 \\
\textbf{rd3.weight.on.height} & & & \\\hline

 & Min. & -2.40 & -2.78 \\
 & 1st Qu. & -1.78 & -1.88 \\
 & Median & -1.25 & -1.21 \\
 & Mean & -1.14 & -1.27 \\
 & 3rd Qu. & -0.72 & -1.03 \\
 & Max. & 0.62 & 1.17 \\
\textbf{rd3.weight.on.height.preschool} & & & \\\hline

 & Min. & -2.40 & -1.55 \\
 & 1st Qu. & -1.12 & -1.27 \\
 & Median & -0.69 & -1.18 \\
 & Mean & -0.79 & -1.14 \\
 & 3rd Qu. & -0.36 & -1.05 \\
 & Max. & 0.62 & -0.65 \\

\textbf{rice.budget} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 15.12 \\
 & Median & 29.61 & 26.95 \\
 & Mean & 25.38 & 26.38 \\
 & 3rd Qu. & 38.25 & 38.97 \\
 & Max. & 62.40 & 71.01 \\
\textbf{rice.consumed.pc} & & & \\\hline

 & Min. & 0.00 & 1.49 \\
 & 1st Qu. & 9.74 & 8.55 \\
 & Median & 14.17 & 11.90 \\
 & Mean & 13.96 & 13.01 \\
 & 3rd Qu. & 17.43 & 16.17 \\
 & Max. & 40.91 & 31.25 \\
\textbf{share.food.expend} & & & \\\hline

 & Min. & 41.59 & 35.87 \\
 & 1st Qu. & 64.94 & 65.34 \\
 & Median & 74.15 & 75.33 \\
 & Mean & 73.23 & 71.98 \\
 & 3rd Qu. & 81.47 & 80.35 \\
 & Max. & 95.21 & 91.25 \\
\textbf{share.food.expend.incl.repairs} & & & \\\hline

 & Min. & 41.59 & 20.82 \\
 & 1st Qu. & 63.80 & 57.44 \\
 & Median & 74.15 & 70.71 \\
 & Mean & 72.43 & 66.58 \\
 & 3rd Qu. & 81.47 & 77.65 \\
 & Max. & 95.21 & 91.25 \\
\textbf{share.nonfood.expend} & & & \\\hline

 & Min. & 4.79 & 8.75 \\
 & 1st Qu. & 18.53 & 19.65 \\
 & Median & 25.85 & 24.67 \\
 & Mean & 26.77 & 28.02 \\
 & 3rd Qu. & 35.06 & 34.66 \\
 & Max. & 58.41 & 64.13 \\
\textbf{share.nonfood.expend.incl.repairs} & & & \\\hline

 & Min. & 4.79 & 8.75 \\
 & 1st Qu. & 18.53 & 22.35 \\
 & Median & 25.85 & 29.29 \\
 & Mean & 27.57 & 33.42 \\
 & 3rd Qu. & 36.20 & 42.56 \\
 & Max. & 58.41 & 79.18 \\
\textbf{time.water.collection} & & & \\\hline

 & Min. & 0.23 & 0.08 \\
 & 1st Qu. & 0.38 & 0.27 \\
 & Median & 0.67 & 0.58 \\
 & Mean & 0.86 & 0.75 \\
 & 3rd Qu. & 1.44 & 1.00 \\
 & Max. & 1.67 & 2.08 \\
\textbf{tot.expend} & & & \\\hline

 & Min. & 896.62 & 434.27 \\
 & 1st Qu. & 1954.77 & 1892.54 \\
 & Median & 2715.88 & 2712.92 \\
 & Mean & 3149.63 & 3767.71 \\
 & 3rd Qu. & 3954.26 & 4588.03 \\
 & Max. & 7306.34 & 16467.28 \\
\textbf{tot.expend.incl.repairs} & & & \\\hline

 & Min. & 896.62 & 434.27 \\
 & 1st Qu. & 1954.77 & 1977.85 \\
 & Median & 2778.61 & 2881.70 \\
 & Mean & 3217.07 & 4098.64 \\
 & 3rd Qu. & 3954.26 & 5123.87 \\
 & Max. & 7951.10 & 16467.28 \\
\textbf{tot.expend.pc} & & & \\\hline

 & Min. & 251.79 & 244.77 \\
 & 1st Qu. & 435.07 & 457.08 \\
 & Median & 608.86 & 542.58 \\
 & Mean & 650.28 & 754.12 \\
 & 3rd Qu. & 843.89 & 846.55 \\
 & Max. & 1699.19 & 2544.20 \\
\textbf{val.post.agric.equip} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 22.50 & 0.00 \\
 & Median & 1200.00 & 1000.00 \\
 & Mean & 4564.19 & 5083.02 \\
 & 3rd Qu. & 3750.00 & 4225.00 \\
 & Max. & 50400.00 & 70150.00 \\
\textbf{val.post.domestic} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 150.00 & 210.00 \\
 & Median & 300.00 & 500.00 \\
 & Mean & 765.81 & 1439.65 \\
 & 3rd Qu. & 1275.00 & 1875.00 \\
 & Max. & 3500.00 & 15000.00 \\
\textbf{val.post.house} & & & \\\hline

 & Min. & 1500.00 & 0.00 \\
 & 1st Qu. & 4250.00 & 3500.00 \\
 & Median & 12000.00 & 19300.00 \\
 & Mean & 23712.09 & 28227.91 \\
 & 3rd Qu. & 28000.00 & 34500.00 \\
 & Max. & 107000.00 & 155000.00 \\
\textbf{val.post.livestock} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 210.00 & 195.00 \\
 & Median & 2880.00 & 1500.00 \\
 & Mean & 4546.63 & 4676.16 \\
 & 3rd Qu. & 7172.50 & 5470.00 \\
 & Max. & 20700.00 & 41320.00 \\
\textbf{val.post.transport} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.00 & 0.00 \\
 & Mean & 1258.14 & 513.95 \\
 & 3rd Qu. & 0.00 & 0.00 \\
 & Max. & 22000.00 & 6000.00 \\
\textbf{val.post.valuables} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.00 & 160.00 \\
 & Mean & 968.84 & 1936.74 \\
 & 3rd Qu. & 690.00 & 2915.00 \\
 & Max. & 9000.00 & 11700.00 \\
\textbf{val.post.water} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.00 & 0.00 \\
 & Mean & 135.12 & 251.86 \\
 & 3rd Qu. & 55.00 & 225.00 \\
 & Max. & 3500.00 & 2500.00 \\
\textbf{veg.budget} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 4.27 & 3.27 \\
 & Median & 5.56 & 4.89 \\
 & Mean & 6.39 & 6.10 \\
 & 3rd Qu. & 7.81 & 7.77 \\
 & Max. & 21.02 & 17.68 \\
\textbf{veg.consumed.pc} & & & \\\hline

 & Min. & 0.81 & 0.00 \\
 & 1st Qu. & 3.57 & 3.01 \\
 & Median & 6.40 & 4.57 \\
 & Mean & 6.32 & 5.79 \\
 & 3rd Qu. & 8.09 & 6.49 \\
 & Max. & 14.49 & 25.26 \\
\textbf{wheat.budget} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.00 & 0.00 \\
 & Mean & 2.55 & 2.72 \\
 & 3rd Qu. & 2.32 & 2.28 \\
 & Max. & 35.45 & 23.27 \\
\textbf{wheat.consumed.pc} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.00 & 0.85 \\
 & Mean & 1.07 & 1.64 \\
 & 3rd Qu. & 1.73 & 2.39 \\
 & Max. & 7.44 & 7.44 \\\hline
\end{longtable}

\begin{longtable}{llrr}
\caption{Proportions for Binary Variables} \\
\hline
&
Value&
Control&
Treated
\\\hline
\textbf{any.electricity} & & & \\\hline

 & 0 & 0.82 & 0.90 \\
 & 1 & 0.18 & 0.10 \\
\textbf{any.ill.0-5yrs} & & & \\\hline

 & 0 & 0.77 & 0.65 \\
 & 1 & 0.23 & 0.35 \\
\textbf{any.ill.6-18yrs} & & & \\\hline

 & 0 & 0.77 & 0.74 \\
 & 1 & 0.23 & 0.26 \\
\textbf{any.ill.female} & & & \\\hline

 & 0 & 0.44 & 0.35 \\
 & 1 & 0.56 & 0.65 \\
\textbf{any.ill.fever} & & & \\\hline

 & 0 & 0.65 & 0.53 \\
 & 1 & 0.35 & 0.47 \\
\textbf{any.ill.gastrointest} & & & \\\hline

 & 0 & 0.50 & 0.59 \\
 & 1 & 0.50 & 0.41 \\
\textbf{any.ill.male} & & & \\\hline

 & 0 & 0.40 & 0.42 \\
 & 1 & 0.60 & 0.58 \\
\textbf{any.ill.over18yrs} & & & \\\hline

 & 0 & 0.30 & 0.30 \\
 & 1 & 0.70 & 0.70 \\
\textbf{any.ill.respiratory} & & & \\\hline

 & 0 & 0.97 & 0.79 \\
 & 1 & 0.03 & 0.21 \\
\textbf{sanitary.latrine} & & & \\\hline

 & 0 & 0.81 & 0.88 \\
 & 1 & 0.19 & 0.12 \\
\textbf{tubewell.cooking} & & & \\\hline

 & 0 & 0.16 & 0.49 \\
 & 1 & 0.84 & 0.51 \\
\textbf{tubewell.drinking} & & & \\\hline

 & 0 & 0.02 & 0.07 \\
 & 1 & 0.98 & 0.93 \\
\textbf{tubewell.washing} & & & \\\hline

 & 0 & 0.37 & 0.63 \\
 & 1 & 0.63 & 0.37 \\\hline
\end{longtable}
\begin{longtable}{llrr}
\caption{Summary Statistics for Numeric Variables} \\
\hline
&
Statistic&
Control&
Treated
\\\hline
\textbf{adult.equivalent.tot.expend} & & & \\\hline

 & Min. & 171.06 & 158.64 \\
 & 1st Qu. & 682.88 & 686.60 \\
 & Median & 922.55 & 912.32 \\
 & Mean & 1042.89 & 1130.61 \\
 & 3rd Qu. & 1236.91 & 1379.69 \\
 & Max. & 3602.73 & 9276.44 \\
\textbf{amt.fish.female} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 20.00 & 22.50 \\
 & Mean & 34.71 & 35.04 \\
 & 3rd Qu. & 50.00 & 46.38 \\
 & Max. & 500.00 & 515.00 \\
\textbf{amt.fish.male} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 29.90 & 25.00 \\
 & Mean & 41.23 & 36.20 \\
 & 3rd Qu. & 60.00 & 52.50 \\
 & Max. & 312.50 & 245.00 \\
\textbf{amt.milk.meat.egg.female} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.00 & 0.00 \\
 & Mean & 13.95 & 10.38 \\
 & 3rd Qu. & 0.00 & 0.00 \\
 & Max. & 225.00 & 176.67 \\
\textbf{amt.milk.meat.egg.male} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.00 & 0.00 \\
 & Mean & 22.33 & 17.64 \\
 & 3rd Qu. & 0.00 & 0.00 \\
 & Max. & 262.50 & 275.00 \\
\textbf{calories.pc} & & & \\\hline

 & Min. & 612.73 & 379.82 \\
 & 1st Qu. & 1811.85 & 1556.47 \\
 & Median & 2168.91 & 2010.33 \\
 & Mean & 2209.70 & 2071.30 \\
 & 3rd Qu. & 2568.27 & 2517.57 \\
 & Max. & 4420.49 & 6041.61 \\
\textbf{calories.per.adult} & & & \\\hline

 & Min. & 927.52 & 579.36 \\
 & 1st Qu. & 2757.73 & 2387.74 \\
 & Median & 3249.70 & 3083.11 \\
 & Mean & 3302.31 & 3418.96 \\
 & 3rd Qu. & 3883.85 & 3933.47 \\
 & Max. & 6676.39 & 34712.79 \\
\textbf{cereals.budget} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.00 & 0.00 \\
 & Mean & 0.10 & 0.22 \\
 & 3rd Qu. & 0.00 & 0.00 \\
 & Max. & 3.27 & 11.94 \\
\textbf{cereals.consumed.pc} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.00 & 0.00 \\
 & Mean & 0.07 & 0.06 \\
 & 3rd Qu. & 0.00 & 0.00 \\
 & Max. & 2.60 & 1.95 \\
\textbf{credit.val} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.00 & 30.81 \\
 & Mean & 252.87 & 557.12 \\
 & 3rd Qu. & 85.00 & 799.53 \\
 & Max. & 2776.50 & 4358.29 \\
\textbf{days.away.home} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.00 & 0.00 \\
 & Mean & 0.00 & 9.48 \\
 & 3rd Qu. & 0.00 & 1.50 \\
 & Max. & 0.00 & 120.00 \\
\textbf{days.ill} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.60 \\
 & Median & 1.00 & 2.33 \\
 & Mean & 1.91 & 3.39 \\
 & 3rd Qu. & 2.80 & 5.03 \\
 & Max. & 15.00 & 17.00 \\
\textbf{days.water} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 10.00 \\
 & Median & 0.00 & 30.00 \\
 & Mean & 0.00 & 33.92 \\
 & 3rd Qu. & 0.00 & 60.00 \\
 & Max. & 0.00 & 90.00 \\
\textbf{distance.cooking} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 15.00 & 37.50 \\
 & Mean & 63.99 & 72.85 \\
 & 3rd Qu. & 75.00 & 100.00 \\
 & Max. & 450.00 & 750.00 \\
\textbf{distance.drinking} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 15.00 & 37.50 \\
 & Mean & 74.13 & 87.25 \\
 & 3rd Qu. & 95.00 & 150.00 \\
 & Max. & 750.00 & 750.00 \\
\textbf{distance.washing} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 13.50 & 27.50 \\
 & Mean & 53.46 & 66.25 \\
 & 3rd Qu. & 45.00 & 76.25 \\
 & Max. & 450.00 & 750.00 \\
\textbf{egg.budget} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.00 & 0.00 \\
 & Mean & 0.38 & 0.42 \\
 & 3rd Qu. & 0.00 & 0.18 \\
 & Max. & 6.44 & 6.48 \\
\textbf{egg.consumed.pc} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.06 & 0.02 \\
 & Mean & 0.12 & 0.12 \\
 & 3rd Qu. & 0.17 & 0.16 \\
 & Max. & 0.94 & 1.64 \\
\textbf{fish.budget} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.92 & 0.88 \\
 & Median & 2.61 & 3.02 \\
 & Mean & 3.42 & 3.91 \\
 & 3rd Qu. & 4.70 & 5.74 \\
 & Max. & 20.01 & 27.50 \\
\textbf{fish.consumed.pc} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.51 & 0.45 \\
 & Median & 0.80 & 0.89 \\
 & Mean & 1.14 & 1.42 \\
 & 3rd Qu. & 1.49 & 1.86 \\
 & Max. & 6.00 & 8.85 \\
\textbf{food.consumed.val} & & & \\\hline

 & Min. & 294.82 & 500.06 \\
 & 1st Qu. & 1664.18 & 1490.70 \\
 & Median & 2201.43 & 2256.13 \\
 & Mean & 2663.29 & 2642.81 \\
 & 3rd Qu. & 3153.76 & 3413.89 \\
 & Max. & 9963.31 & 12306.35 \\
\textbf{food.credit.val.pc} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.00 & 10.04 \\
 & Mean & 47.91 & 119.25 \\
 & 3rd Qu. & 18.06 & 216.04 \\
 & Max. & 459.00 & 927.21 \\
\textbf{food.expend.pc} & & & \\\hline

 & Min. & 111.77 & 84.37 \\
 & 1st Qu. & 373.24 & 357.70 \\
 & Median & 493.20 & 484.12 \\
 & Mean & 524.12 & 560.44 \\
 & 3rd Qu. & 619.20 & 677.48 \\
 & Max. & 1260.93 & 1796.88 \\
\textbf{food.price.idx} & & & \\\hline

 & Min. & 0.74 & 0.80 \\
 & 1st Qu. & 0.94 & 0.97 \\
 & Median & 0.97 & 1.01 \\
 & Mean & 0.98 & 1.03 \\
 & 3rd Qu. & 1.02 & 1.08 \\
 & Max. & 1.35 & 1.50 \\
\textbf{food.produced.val} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 31.84 & 2.95 \\
 & Median & 228.42 & 93.50 \\
 & Mean & 594.81 & 377.23 \\
 & 3rd Qu. & 830.51 & 335.85 \\
 & Max. & 4609.30 & 4129.86 \\
\textbf{food.produced.val.pc} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 6.94 & 0.70 \\
 & Median & 41.90 & 20.90 \\
 & Mean & 113.26 & 74.02 \\
 & 3rd Qu. & 180.89 & 94.10 \\
 & Max. & 742.38 & 855.51 \\
\textbf{food.purchased.val} & & & \\\hline

 & Min. & 0.00 & 7.00 \\
 & 1st Qu. & 959.00 & 1113.91 \\
 & Median & 1513.54 & 1630.69 \\
 & Mean & 1851.22 & 2036.78 \\
 & 3rd Qu. & 2486.70 & 2669.57 \\
 & Max. & 6485.75 & 11147.78 \\
\textbf{food.purchased.val.pc} & & & \\\hline

 & Min. & 0.00 & 2.33 \\
 & 1st Qu. & 209.34 & 261.63 \\
 & Median & 354.87 & 375.73 \\
 & Mean & 366.95 & 434.21 \\
 & 3rd Qu. & 487.41 & 522.60 \\
 & Max. & 947.46 & 1615.99 \\
\textbf{food.received.val} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 29.33 & 28.72 \\
 & Median & 84.54 & 100.88 \\
 & Mean & 217.25 & 228.80 \\
 & 3rd Qu. & 255.32 & 269.34 \\
 & Max. & 5446.88 & 1778.75 \\
\textbf{food.received.val.pc} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 4.91 & 6.48 \\
 & Median & 18.19 & 23.87 \\
 & Mean & 43.90 & 52.21 \\
 & 3rd Qu. & 64.46 & 62.88 \\
 & Max. & 453.91 & 370.05 \\
\textbf{fruit.budget} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.04 & 0.00 \\
 & Mean & 0.70 & 0.94 \\
 & 3rd Qu. & 1.03 & 1.33 \\
 & Max. & 7.02 & 7.38 \\
\textbf{fruit.consumed.pc} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.34 & 0.32 \\
 & Mean & 0.88 & 0.76 \\
 & 3rd Qu. & 1.34 & 0.85 \\
 & Max. & 5.83 & 6.69 \\
\textbf{ft.water} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 1.38 \\
 & Median & 0.00 & 2.00 \\
 & Mean & 0.00 & 2.42 \\
 & 3rd Qu. & 0.00 & 3.00 \\
 & Max. & 0.00 & 33.00 \\
\textbf{icrs.fish.female} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.75 & 0.81 \\
 & Median & 0.90 & 0.93 \\
 & Mean & 0.88 & 0.92 \\
 & 3rd Qu. & 1.00 & 1.00 \\
 & Max. & 3.00 & 2.18 \\
\textbf{icrs.fish.male} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.99 & 1.00 \\
 & Median & 1.10 & 1.07 \\
 & Mean & 1.16 & 1.04 \\
 & 3rd Qu. & 1.24 & 1.18 \\
 & Max. & 7.00 & 1.75 \\
\textbf{liters.water.collection} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 24.00 & 20.00 \\
 & Median & 36.00 & 32.50 \\
 & Mean & 48.50 & 44.16 \\
 & 3rd Qu. & 45.00 & 60.00 \\
 & Max. & 270.00 & 162.00 \\
\textbf{marriage.funerals.expend} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.00 & 0.00 \\
 & Mean & 9.39 & 4.36 \\
 & 3rd Qu. & 0.00 & 0.00 \\
 & Max. & 400.00 & 400.00 \\
\textbf{meat.budget} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.00 & 0.00 \\
 & Mean & 1.16 & 1.45 \\
 & 3rd Qu. & 1.78 & 1.59 \\
 & Max. & 8.89 & 21.44 \\
\textbf{meat.consumed.pc} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.09 & 0.06 \\
 & Mean & 0.29 & 0.30 \\
 & 3rd Qu. & 0.38 & 0.35 \\
 & Max. & 2.31 & 3.98 \\
\textbf{milk.budget} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.00 & 0.00 \\
 & Mean & 0.81 & 0.46 \\
 & 3rd Qu. & 0.94 & 0.00 \\
 & Max. & 9.67 & 8.55 \\
\textbf{milk.consumed.pc} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.12 & 0.00 \\
 & Mean & 0.63 & 0.49 \\
 & 3rd Qu. & 0.85 & 0.39 \\
 & Max. & 5.46 & 5.58 \\
\textbf{nonfood.expend} & & & \\\hline

 & Min. & 67.00 & 37.00 \\
 & 1st Qu. & 383.29 & 422.02 \\
 & Median & 852.54 & 860.67 \\
 & Mean & 1255.79 & 1193.20 \\
 & 3rd Qu. & 1679.25 & 1408.40 \\
 & Max. & 14751.00 & 11878.25 \\
\textbf{nonfood.expend.incl.repairs} & & & \\\hline

 & Min. & 67.00 & 42.50 \\
 & 1st Qu. & 392.38 & 558.50 \\
 & Median & 903.92 & 989.50 \\
 & Mean & 1711.90 & 1647.56 \\
 & 3rd Qu. & 1941.92 & 1956.25 \\
 & Max. & 28222.83 & 13058.25 \\
\textbf{nonfood.expend.pc} & & & \\\hline

 & Min. & 8.73 & 7.08 \\
 & 1st Qu. & 90.12 & 97.93 \\
 & Median & 173.19 & 170.17 \\
 & Mean & 248.27 & 243.46 \\
 & 3rd Qu. & 325.74 & 295.55 \\
 & Max. & 1639.00 & 1792.40 \\
\textbf{oil.budget} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 1.19 & 1.14 \\
 & Median & 1.76 & 1.67 \\
 & Mean & 1.91 & 2.06 \\
 & 3rd Qu. & 2.62 & 2.48 \\
 & Max. & 7.26 & 14.98 \\
\textbf{oil.consumed.pc} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.13 & 0.13 \\
 & Median & 0.21 & 0.21 \\
 & Mean & 0.25 & 0.25 \\
 & 3rd Qu. & 0.27 & 0.31 \\
 & Max. & 1.27 & 1.06 \\
\textbf{protein.pc} & & & \\\hline

 & Min. & 6.61 & 6.19 \\
 & 1st Qu. & 52.86 & 45.94 \\
 & Median & 67.47 & 64.12 \\
 & Mean & 70.52 & 70.46 \\
 & 3rd Qu. & 86.10 & 87.69 \\
 & Max. & 166.07 & 194.13 \\
\textbf{protein.per.adult} & & & \\\hline

 & Min. & 11.24 & 9.30 \\
 & 1st Qu. & 76.70 & 70.65 \\
 & Median & 102.36 & 99.36 \\
 & Mean & 103.87 & 114.23 \\
 & 3rd Qu. & 126.61 & 139.54 \\
 & Max. & 245.50 & 1242.93 \\
\textbf{pulses.budget} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.57 & 0.93 \\
 & Mean & 1.06 & 1.81 \\
 & 3rd Qu. & 1.76 & 2.38 \\
 & Max. & 9.25 & 14.46 \\
\textbf{pulses.consumed.pc} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.06 & 0.10 \\
 & Median & 0.27 & 0.31 \\
 & Mean & 0.42 & 0.60 \\
 & 3rd Qu. & 0.60 & 0.76 \\
 & Max. & 3.40 & 5.10 \\
\textbf{rd3.bmi} & & & \\\hline

 & Min. & 13.33 & 13.57 \\
 & 1st Qu. & 16.00 & 16.68 \\
 & Median & 17.66 & 17.50 \\
 & Mean & 17.81 & 17.83 \\
 & 3rd Qu. & 19.37 & 19.16 \\
 & Max. & 23.45 & 22.96 \\
\textbf{rd3.bmi.adolesc.women} & & & \\\hline

 & Min. & 13.33 & 13.60 \\
 & 1st Qu. & 16.33 & 16.84 \\
 & Median & 17.75 & 17.80 \\
 & Mean & 17.93 & 18.00 \\
 & 3rd Qu. & 19.45 & 19.29 \\
 & Max. & 23.45 & 22.96 \\
\textbf{rd3.height.on.age} & & & \\\hline

 & Min. & -5.25 & -4.51 \\
 & 1st Qu. & -2.35 & -2.71 \\
 & Median & -1.69 & -2.04 \\
 & Mean & -1.84 & -2.05 \\
 & 3rd Qu. & -1.26 & -1.49 \\
 & Max. & 1.47 & 0.88 \\
\textbf{rd3.height.on.age.preschool} & & & \\\hline

 & Min. & -5.25 & -3.78 \\
 & 1st Qu. & -2.78 & -2.55 \\
 & Median & -1.91 & -2.22 \\
 & Mean & -2.09 & -1.98 \\
 & 3rd Qu. & -1.37 & -1.31 \\
 & Max. & -0.11 & 0.88 \\
\textbf{rd3.weight.on.age} & & & \\\hline

 & Min. & -5.70 & -3.54 \\
 & 1st Qu. & -2.55 & -2.58 \\
 & Median & -2.14 & -2.08 \\
 & Mean & -2.13 & -2.14 \\
 & 3rd Qu. & -1.61 & -1.85 \\
 & Max. & 0.19 & 0.59 \\
\textbf{rd3.weight.on.age.preschool} & & & \\\hline

 & Min. & -5.70 & -3.54 \\
 & 1st Qu. & -2.77 & -2.48 \\
 & Median & -2.15 & -2.11 \\
 & Mean & -2.23 & -2.07 \\
 & 3rd Qu. & -1.54 & -1.86 \\
 & Max. & -0.31 & 0.59 \\
\textbf{rd3.weight.on.height} & & & \\\hline

 & Min. & -4.21 & -3.64 \\
 & 1st Qu. & -1.83 & -1.66 \\
 & Median & -1.39 & -1.28 \\
 & Mean & -1.40 & -1.27 \\
 & 3rd Qu. & -1.00 & -0.78 \\
 & Max. & 0.76 & 0.50 \\
\textbf{rd3.weight.on.height.preschool} & & & \\\hline

 & Min. & -4.14 & -3.64 \\
 & 1st Qu. & -1.77 & -1.63 \\
 & Median & -1.33 & -1.26 \\
 & Mean & -1.23 & -1.19 \\
 & 3rd Qu. & -0.74 & -0.56 \\
 & Max. & 1.31 & 1.59 \\

\textbf{rice.budget} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.99 & 16.54 \\
 & Median & 25.74 & 27.17 \\
 & Mean & 25.40 & 25.51 \\
 & 3rd Qu. & 40.99 & 35.61 \\
 & Max. & 77.71 & 64.98 \\
\textbf{rice.consumed.pc} & & & \\\hline

 & Min. & 1.25 & 0.00 \\
 & 1st Qu. & 11.90 & 8.93 \\
 & Median & 14.17 & 12.40 \\
 & Mean & 14.61 & 12.88 \\
 & 3rd Qu. & 17.53 & 15.74 \\
 & Max. & 29.75 & 44.62 \\
\textbf{share.food.expend} & & & \\\hline

 & Min. & 25.08 & 20.19 \\
 & 1st Qu. & 63.97 & 62.42 \\
 & Median & 74.23 & 74.59 \\
 & Mean & 71.99 & 71.60 \\
 & 3rd Qu. & 84.17 & 82.34 \\
 & Max. & 95.69 & 97.17 \\
\textbf{share.food.expend.incl.repairs} & & & \\\hline

 & Min. & 5.88 & 19.46 \\
 & 1st Qu. & 62.05 & 54.48 \\
 & Median & 72.28 & 71.03 \\
 & Mean & 69.27 & 66.37 \\
 & 3rd Qu. & 83.13 & 79.91 \\
 & Max. & 95.69 & 97.17 \\
\textbf{share.nonfood.expend} & & & \\\hline

 & Min. & 4.31 & 2.83 \\
 & 1st Qu. & 15.83 & 17.66 \\
 & Median & 25.77 & 25.41 \\
 & Mean & 28.01 & 28.40 \\
 & 3rd Qu. & 36.03 & 37.58 \\
 & Max. & 74.92 & 79.81 \\
\textbf{share.nonfood.expend.incl.repairs} & & & \\\hline

 & Min. & 4.31 & 2.83 \\
 & 1st Qu. & 16.87 & 20.09 \\
 & Median & 27.72 & 28.97 \\
 & Mean & 30.73 & 33.63 \\
 & 3rd Qu. & 37.95 & 45.52 \\
 & Max. & 94.12 & 80.54 \\
\textbf{time.water.collection} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.38 & 0.33 \\
 & Median & 0.67 & 0.67 \\
 & Mean & 0.79 & 1.20 \\
 & 3rd Qu. & 1.00 & 1.50 \\
 & Max. & 3.50 & 12.00 \\
\textbf{tot.expend} & & & \\\hline

 & Min. & 386.82 & 661.51 \\
 & 1st Qu. & 2225.95 & 2210.45 \\
 & Median & 3168.40 & 3084.63 \\
 & Mean & 3919.08 & 3836.00 \\
 & 3rd Qu. & 4825.14 & 4806.69 \\
 & Max. & 19688.61 & 18102.51 \\
\textbf{tot.expend.incl.repairs} & & & \\\hline

 & Min. & 386.82 & 661.51 \\
 & 1st Qu. & 2240.33 & 2362.46 \\
 & Median & 3380.41 & 3330.52 \\
 & Mean & 4375.19 & 4290.36 \\
 & 3rd Qu. & 5453.97 & 5296.56 \\
 & Max. & 29986.46 & 19282.51 \\
\textbf{tot.expend.pc} & & & \\\hline

 & Min. & 120.50 & 110.25 \\
 & 1st Qu. & 506.58 & 511.81 \\
 & Median & 695.37 & 688.53 \\
 & Mean & 772.39 & 803.89 \\
 & 3rd Qu. & 939.45 & 954.48 \\
 & Max. & 2413.83 & 2586.07 \\
\textbf{val.post.agric.equip} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 335.00 & 405.00 \\
 & Mean & 2614.71 & 2109.91 \\
 & 3rd Qu. & 2000.00 & 2225.00 \\
 & Max. & 41760.00 & 23700.00 \\
\textbf{val.post.domestic} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 200.00 & 150.00 \\
 & Median & 390.00 & 355.00 \\
 & Mean & 1100.67 & 916.48 \\
 & 3rd Qu. & 1625.00 & 1500.00 \\
 & Max. & 15250.00 & 5600.00 \\
\textbf{val.post.house} & & & \\\hline

 & Min. & 700.00 & 0.00 \\
 & 1st Qu. & 4000.00 & 4500.00 \\
 & Median & 8650.00 & 9000.00 \\
 & Mean & 21105.23 & 23112.50 \\
 & 3rd Qu. & 18250.00 & 29250.00 \\
 & Max. & 225000.00 & 211000.00 \\
\textbf{val.post.livestock} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 140.00 & 118.75 \\
 & Median & 2157.50 & 1585.00 \\
 & Mean & 4637.69 & 4790.23 \\
 & 3rd Qu. & 7172.50 & 7260.00 \\
 & Max. & 25390.00 & 46300.00 \\
\textbf{val.post.transport} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.00 & 0.00 \\
 & Mean & 501.31 & 526.45 \\
 & 3rd Qu. & 0.00 & 0.00 \\
 & Max. & 7500.00 & 9000.00 \\
\textbf{val.post.valuables} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 300.00 & 150.00 \\
 & Mean & 3465.98 & 2518.23 \\
 & 3rd Qu. & 3050.00 & 1425.00 \\
 & Max. & 71300.00 & 57000.00 \\
\textbf{val.post.water} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.00 & 0.00 \\
 & Mean & 253.80 & 229.78 \\
 & 3rd Qu. & 0.00 & 0.00 \\
 & Max. & 13000.00 & 5000.00 \\
\textbf{veg.budget} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 3.59 & 3.05 \\
 & Median & 6.38 & 5.74 \\
 & Mean & 6.56 & 6.84 \\
 & 3rd Qu. & 8.77 & 9.69 \\
 & Max. & 24.74 & 24.39 \\
\textbf{veg.consumed.pc} & & & \\\hline

 & Min. & 0.00 & 0.06 \\
 & 1st Qu. & 3.28 & 2.46 \\
 & Median & 6.26 & 4.27 \\
 & Mean & 6.88 & 6.04 \\
 & 3rd Qu. & 9.93 & 7.94 \\
 & Max. & 20.00 & 44.66 \\
\textbf{wheat.budget} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.00 & 0.00 \\
 & Mean & 1.45 & 2.27 \\
 & 3rd Qu. & 0.99 & 3.08 \\
 & Max. & 15.58 & 26.13 \\
\textbf{wheat.consumed.pc} & & & \\\hline

 & Min. & 0.00 & 0.00 \\
 & 1st Qu. & 0.00 & 0.00 \\
 & Median & 0.00 & 0.59 \\
 & Mean & 1.28 & 1.74 \\
 & 3rd Qu. & 1.68 & 2.83 \\
 & Max. & 10.62 & 14.88 \\\hline
\end{longtable}

\newpage

\begin{longtable}{llrr}
\caption{Proportions for Binary Variables} \\
\hline
&
Value&
Control&
Treated
\\\hline
\textbf{any.electricity} & & & \\\hline

 & 0 & 0.85 & 0.83 \\
 & 1 & 0.15 & 0.17 \\
\textbf{any.ill.0-5yrs} & & & \\\hline

 & 0 & 0.73 & 0.72 \\
 & 1 & 0.27 & 0.28 \\
\textbf{any.ill.6-18yrs} & & & \\\hline

 & 0 & 0.81 & 0.68 \\
 & 1 & 0.19 & 0.32 \\
\textbf{any.ill.female} & & & \\\hline

 & 0 & 0.53 & 0.44 \\
 & 1 & 0.47 & 0.56 \\
\textbf{any.ill.fever} & & & \\\hline

 & 0 & 0.59 & 0.54 \\
 & 1 & 0.41 & 0.46 \\
\textbf{any.ill.gastrointest} & & & \\\hline

 & 0 & 0.62 & 0.59 \\
 & 1 & 0.38 & 0.41 \\
\textbf{any.ill.male} & & & \\\hline

 & 0 & 0.53 & 0.37 \\
 & 1 & 0.47 & 0.63 \\
\textbf{any.ill.over18yrs} & & & \\\hline

 & 0 & 0.51 & 0.38 \\
 & 1 & 0.49 & 0.62 \\
\textbf{any.ill.respiratory} & & & \\\hline

 & 0 & 0.91 & 0.89 \\
 & 1 & 0.09 & 0.11 \\
\textbf{sanitary.latrine} & & & \\\hline

 & 0 & 0.85 & 0.87 \\
 & 1 & 0.15 & 0.13 \\
\textbf{tubewell.cooking} & & & \\\hline

 & 0 & 0.18 & 0.51 \\
 & 1 & 0.82 & 0.49 \\
\textbf{tubewell.drinking} & & & \\\hline

 & 0 & 0.02 & 0.05 \\
 & 1 & 0.98 & 0.95 \\
\textbf{tubewell.washing} & & & \\\hline

 & 0 & 0.38 & 0.63 \\
 & 1 & 0.62 & 0.37 \\\hline
\end{longtable}
\begin{longtable}{llr}
\caption{Summary Statistics for Numeric Variables} \\
\hline
&
Statistic&
Sample
\\\hline
\textbf{adult.equivalent.tot.expend} & & \\\hline

 & Min. & 158.64 \\
 & 1st Qu. & 667.60 \\
 & Median & 898.24 \\
 & Mean & 1055.98 \\
 & 3rd Qu. & 1234.03 \\
 & Max. & 9276.44 \\
\textbf{amt.fish.female} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.00 \\
 & Median & 20.00 \\
 & Mean & 35.31 \\
 & 3rd Qu. & 47.50 \\
 & Max. & 925.00 \\
\textbf{amt.fish.male} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.00 \\
 & Median & 25.62 \\
 & Mean & 38.87 \\
 & 3rd Qu. & 60.00 \\
 & Max. & 312.50 \\
\textbf{amt.milk.meat.egg.female} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.00 \\
 & Median & 0.00 \\
 & Mean & 11.94 \\
 & 3rd Qu. & 0.00 \\
 & Max. & 225.00 \\
\textbf{amt.milk.meat.egg.male} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.00 \\
 & Median & 0.00 \\
 & Mean & 19.72 \\
 & 3rd Qu. & 0.00 \\
 & Max. & 310.83 \\
\textbf{calories.pc} & & \\\hline

 & Min. & 379.82 \\
 & 1st Qu. & 1629.97 \\
 & Median & 2061.22 \\
 & Mean & 2124.18 \\
 & 3rd Qu. & 2518.84 \\
 & Max. & 6041.61 \\
\textbf{calories.per.adult} & & \\\hline

 & Min. & 579.36 \\
 & 1st Qu. & 2532.93 \\
 & Median & 3123.52 \\
 & Mean & 3295.59 \\
 & 3rd Qu. & 3880.91 \\
 & Max. & 34712.79 \\
\textbf{cereals.budget} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.00 \\
 & Median & 0.00 \\
 & Mean & 0.17 \\
 & 3rd Qu. & 0.00 \\
 & Max. & 11.94 \\
\textbf{cereals.consumed.pc} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.00 \\
 & Median & 0.00 \\
 & Mean & 0.06 \\
 & 3rd Qu. & 0.00 \\
 & Max. & 2.60 \\
\textbf{credit.val} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.00 \\
 & Median & 0.00 \\
 & Mean & 375.07 \\
 & 3rd Qu. & 476.00 \\
 & Max. & 4358.29 \\
\textbf{days.away.home} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.00 \\
 & Median & 0.00 \\
 & Mean & 4.69 \\
 & 3rd Qu. & 0.00 \\
 & Max. & 120.00 \\
\textbf{days.ill} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.43 \\
 & Median & 1.80 \\
 & Mean & 2.71 \\
 & 3rd Qu. & 3.74 \\
 & Max. & 17.00 \\
\textbf{days.water} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.00 \\
 & Median & 0.00 \\
 & Mean & 16.71 \\
 & 3rd Qu. & 30.00 \\
 & Max. & 90.00 \\
\textbf{distance.cooking} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.00 \\
 & Median & 20.00 \\
 & Mean & 64.54 \\
 & 3rd Qu. & 75.00 \\
 & Max. & 750.00 \\
\textbf{distance.drinking} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.00 \\
 & Median & 20.00 \\
 & Mean & 80.08 \\
 & 3rd Qu. & 105.00 \\
 & Max. & 950.00 \\
\textbf{distance.washing} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.00 \\
 & Median & 15.00 \\
 & Mean & 59.18 \\
 & 3rd Qu. & 75.00 \\
 & Max. & 750.00 \\
\textbf{egg.budget} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.00 \\
 & Median & 0.00 \\
 & Mean & 0.39 \\
 & 3rd Qu. & 0.07 \\
 & Max. & 6.48 \\
\textbf{egg.consumed.pc} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.00 \\
 & Median & 0.04 \\
 & Mean & 0.12 \\
 & 3rd Qu. & 0.17 \\
 & Max. & 1.64 \\
\textbf{fish.budget} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.81 \\
 & Median & 2.70 \\
 & Mean & 3.55 \\
 & 3rd Qu. & 5.11 \\
 & Max. & 27.50 \\
\textbf{fish.consumed.pc} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.46 \\
 & Median & 0.83 \\
 & Mean & 1.24 \\
 & 3rd Qu. & 1.60 \\
 & Max. & 8.85 \\
\textbf{food.consumed.val} & & \\\hline

 & Min. & 294.82 \\
 & 1st Qu. & 1521.00 \\
 & Median & 2194.20 \\
 & Mean & 2608.68 \\
 & 3rd Qu. & 3214.03 \\
 & Max. & 12306.35 \\
\textbf{food.credit.val.pc} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.00 \\
 & Median & 0.00 \\
 & Mean & 77.31 \\
 & 3rd Qu. & 101.84 \\
 & Max. & 927.21 \\
\textbf{food.expend.pc} & & \\\hline

 & Min. & 84.37 \\
 & 1st Qu. & 357.59 \\
 & Median & 470.63 \\
 & Mean & 531.49 \\
 & 3rd Qu. & 633.48 \\
 & Max. & 1796.88 \\
\textbf{food.price.idx} & & \\\hline

 & Min. & 0.74 \\
 & 1st Qu. & 0.95 \\
 & Median & 0.99 \\
 & Mean & 1.01 \\
 & 3rd Qu. & 1.05 \\
 & Max. & 1.50 \\
\textbf{food.produced.val} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 12.16 \\
 & Median & 136.75 \\
 & Mean & 499.67 \\
 & 3rd Qu. & 579.03 \\
 & Max. & 5669.50 \\
\textbf{food.produced.val.pc} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 2.37 \\
 & Median & 29.36 \\
 & Mean & 95.44 \\
 & 3rd Qu. & 120.04 \\
 & Max. & 855.51 \\
\textbf{food.purchased.val} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 992.75 \\
 & Median & 1562.22 \\
 & Mean & 1896.40 \\
 & 3rd Qu. & 2528.12 \\
 & Max. & 11147.78 \\
\textbf{food.purchased.val.pc} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 219.24 \\
 & Median & 346.24 \\
 & Mean & 390.42 \\
 & 3rd Qu. & 497.00 \\
 & Max. & 1615.99 \\
\textbf{food.received.val} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 29.59 \\
 & Median & 91.94 \\
 & Mean & 212.61 \\
 & 3rd Qu. & 252.30 \\
 & Max. & 5446.88 \\
\textbf{food.received.val.pc} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 5.91 \\
 & Median & 21.25 \\
 & Mean & 45.63 \\
 & 3rd Qu. & 60.20 \\
 & Max. & 453.91 \\
\textbf{fruit.budget} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.00 \\
 & Median & 0.00 \\
 & Mean & 0.82 \\
 & 3rd Qu. & 1.10 \\
 & Max. & 10.43 \\
\textbf{fruit.consumed.pc} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.00 \\
 & Median & 0.32 \\
 & Mean & 0.82 \\
 & 3rd Qu. & 1.21 \\
 & Max. & 6.69 \\
\textbf{ft.water} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.00 \\
 & Median & 0.00 \\
 & Mean & 1.18 \\
 & 3rd Qu. & 2.00 \\
 & Max. & 33.00 \\
\textbf{icrs.fish.female} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.80 \\
 & Median & 0.92 \\
 & Mean & 0.91 \\
 & 3rd Qu. & 1.00 \\
 & Max. & 3.00 \\
\textbf{icrs.fish.male} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.99 \\
 & Median & 1.07 \\
 & Mean & 1.09 \\
 & 3rd Qu. & 1.20 \\
 & Max. & 7.00 \\
\textbf{liters.water.collection} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 20.00 \\
 & Median & 35.50 \\
 & Mean & 47.19 \\
 & 3rd Qu. & 60.00 \\
 & Max. & 270.00 \\
\textbf{marriage.funerals.expend} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.00 \\
 & Median & 0.00 \\
 & Mean & 5.80 \\
 & 3rd Qu. & 0.00 \\
 & Max. & 400.00 \\
\textbf{meat.budget} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.00 \\
 & Median & 0.00 \\
 & Mean & 1.26 \\
 & 3rd Qu. & 1.51 \\
 & Max. & 21.44 \\
\textbf{meat.consumed.pc} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.00 \\
 & Median & 0.06 \\
 & Mean & 0.29 \\
 & 3rd Qu. & 0.36 \\
 & Max. & 3.98 \\
\textbf{milk.budget} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.00 \\
 & Median & 0.00 \\
 & Mean & 0.63 \\
 & 3rd Qu. & 0.38 \\
 & Max. & 9.91 \\
\textbf{milk.consumed.pc} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.00 \\
 & Median & 0.00 \\
 & Mean & 0.53 \\
 & 3rd Qu. & 0.61 \\
 & Max. & 5.58 \\
\textbf{nonfood.expend} & & \\\hline

 & Min. & 37.00 \\
 & 1st Qu. & 392.12 \\
 & Median & 798.83 \\
 & Mean & 1185.09 \\
 & 3rd Qu. & 1455.96 \\
 & Max. & 14751.00 \\
\textbf{nonfood.expend.incl.repairs} & & \\\hline

 & Min. & 42.50 \\
 & 1st Qu. & 450.87 \\
 & Median & 896.92 \\
 & Mean & 1589.11 \\
 & 3rd Qu. & 1831.79 \\
 & Max. & 28222.83 \\
\textbf{nonfood.expend.pc} & & \\\hline

 & Min. & 7.08 \\
 & 1st Qu. & 91.98 \\
 & Median & 166.44 \\
 & Mean & 239.46 \\
 & 3rd Qu. & 293.21 \\
 & Max. & 1792.40 \\
\textbf{oil.budget} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 1.16 \\
 & Median & 1.73 \\
 & Mean & 1.98 \\
 & 3rd Qu. & 2.54 \\
 & Max. & 14.98 \\
\textbf{oil.consumed.pc} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.13 \\
 & Median & 0.21 \\
 & Mean & 0.25 \\
 & 3rd Qu. & 0.29 \\
 & Max. & 1.27 \\
\textbf{protein.pc} & & \\\hline

 & Min. & 6.19 \\
 & 1st Qu. & 49.76 \\
 & Median & 65.26 \\
 & Mean & 69.42 \\
 & 3rd Qu. & 85.76 \\
 & Max. & 194.13 \\
\textbf{protein.per.adult} & & \\\hline

 & Min. & 9.30 \\
 & 1st Qu. & 74.73 \\
 & Median & 98.19 \\
 & Mean & 106.38 \\
 & 3rd Qu. & 128.90 \\
 & Max. & 1242.93 \\
\textbf{pulses.budget} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.00 \\
 & Median & 0.72 \\
 & Mean & 1.41 \\
 & 3rd Qu. & 1.93 \\
 & Max. & 14.46 \\
\textbf{pulses.consumed.pc} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.07 \\
 & Median & 0.27 \\
 & Mean & 0.51 \\
 & 3rd Qu. & 0.64 \\
 & Max. & 5.10 \\
\textbf{rd3.bmi} & & \\\hline

 & Min. & 13.33 \\
 & 1st Qu. & 16.34 \\
 & Median & 17.54 \\
 & Mean & 17.84 \\
 & 3rd Qu. & 19.21 \\
 & Max. & 24.52 \\
\textbf{rd3.bmi.adolesc.women} & & \\\hline

 & Min. & 13.33 \\
 & 1st Qu. & 16.50 \\
 & Median & 17.75 \\
 & Mean & 17.96 \\
 & 3rd Qu. & 19.29 \\
 & Max. & 24.52 \\
\textbf{rd3.height.on.age} & & \\\hline

 & Min. & -5.25 \\
 & 1st Qu. & -2.70 \\
 & Median & -1.92 \\
 & Mean & -1.98 \\
 & 3rd Qu. & -1.33 \\
 & Max. & 1.47 \\
\textbf{rd3.height.on.age.preschool} & & \\\hline

 & Min. & -5.25 \\
 & 1st Qu. & -2.82 \\
 & Median & -2.08 \\
 & Mean & -2.05 \\
 & 3rd Qu. & -1.36 \\
 & Max. & 0.88 \\
\textbf{rd3.weight.on.age} & & \\\hline

 & Min. & -5.70 \\
 & 1st Qu. & -2.56 \\
 & Median & -2.11 \\
 & Mean & -2.14 \\
 & 3rd Qu. & -1.74 \\
 & Max. & 0.59 \\
\textbf{rd3.weight.on.age.preschool} & & \\\hline

 & Min. & -5.70 \\
 & 1st Qu. & -2.57 \\
 & Median & -2.10 \\
 & Mean & -2.15 \\
 & 3rd Qu. & -1.75 \\
 & Max. & 0.59 \\
\textbf{rd3.weight.on.height} & & \\\hline

 & Min. & -4.21 \\
 & 1st Qu. & -1.77 \\
 & Median & -1.33 \\
 & Mean & -1.31 \\
 & 3rd Qu. & -0.79 \\
 & Max. & 1.17 \\
\textbf{rd3.weight.on.height.preschool} & & \\\hline

 & Min. & -4.14 \\
 & 1st Qu. & -1.68 \\
 & Median & -1.27 \\
 & Mean & -1.18 \\
 & 3rd Qu. & -0.66 \\
 & Max. & 1.59 \\

\textbf{rice.budget} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 13.65 \\
 & Median & 26.99 \\
 & Mean & 25.54 \\
 & 3rd Qu. & 38.00 \\
 & Max. & 77.71 \\
\textbf{rice.consumed.pc} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 9.95 \\
 & Median & 13.28 \\
 & Mean & 13.70 \\
 & 3rd Qu. & 16.71 \\
 & Max. & 44.62 \\
\textbf{share.food.expend} & & \\\hline

 & Min. & 20.19 \\
 & 1st Qu. & 63.76 \\
 & Median & 74.42 \\
 & Mean & 71.96 \\
 & 3rd Qu. & 82.63 \\
 & Max. & 97.17 \\
\textbf{share.food.expend.incl.repairs} & & \\\hline

 & Min. & 5.88 \\
 & 1st Qu. & 59.12 \\
 & Median & 71.78 \\
 & Mean & 68.16 \\
 & 3rd Qu. & 81.18 \\
 & Max. & 97.17 \\
\textbf{share.nonfood.expend} & & \\\hline

 & Min. & 2.83 \\
 & 1st Qu. & 17.37 \\
 & Median & 25.58 \\
 & Mean & 28.04 \\
 & 3rd Qu. & 36.24 \\
 & Max. & 79.81 \\
\textbf{share.nonfood.expend.incl.repairs} & & \\\hline

 & Min. & 2.83 \\
 & 1st Qu. & 18.82 \\
 & Median & 28.22 \\
 & Mean & 31.84 \\
 & 3rd Qu. & 40.88 \\
 & Max. & 94.12 \\
\textbf{time.water.collection} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.33 \\
 & Median & 0.67 \\
 & Mean & 0.97 \\
 & 3rd Qu. & 1.02 \\
 & Max. & 12.00 \\
\textbf{tot.expend} & & \\\hline

 & Min. & 386.82 \\
 & 1st Qu. & 2195.73 \\
 & Median & 3034.61 \\
 & Mean & 3793.77 \\
 & 3rd Qu. & 4767.20 \\
 & Max. & 19688.61 \\
\textbf{tot.expend.incl.repairs} & & \\\hline

 & Min. & 386.82 \\
 & 1st Qu. & 2261.49 \\
 & Median & 3153.99 \\
 & Mean & 4197.79 \\
 & 3rd Qu. & 5257.00 \\
 & Max. & 29986.46 \\
\textbf{tot.expend.pc} & & \\\hline

 & Min. & 110.25 \\
 & 1st Qu. & 480.71 \\
 & Median & 677.42 \\
 & Mean & 770.95 \\
 & 3rd Qu. & 920.77 \\
 & Max. & 2586.07 \\
\textbf{val.post.agric.equip} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.00 \\
 & Median & 500.00 \\
 & Mean & 2854.57 \\
 & 3rd Qu. & 2500.00 \\
 & Max. & 70150.00 \\
\textbf{val.post.domestic} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 200.00 \\
 & Median & 390.00 \\
 & Mean & 1027.41 \\
 & 3rd Qu. & 1600.00 \\
 & Max. & 15250.00 \\
\textbf{val.post.house} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 4162.50 \\
 & Median & 10000.00 \\
 & Mean & 22881.09 \\
 & 3rd Qu. & 25775.00 \\
 & Max. & 225000.00 \\
\textbf{val.post.livestock} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 140.00 \\
 & Median & 1775.00 \\
 & Mean & 4693.45 \\
 & 3rd Qu. & 7168.75 \\
 & Max. & 46300.00 \\
\textbf{val.post.transport} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.00 \\
 & Median & 0.00 \\
 & Mean & 588.31 \\
 & 3rd Qu. & 0.00 \\
 & Max. & 22000.00 \\
\textbf{val.post.valuables} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.00 \\
 & Median & 200.00 \\
 & Mean & 2684.24 \\
 & 3rd Qu. & 1850.00 \\
 & Max. & 71300.00 \\
\textbf{val.post.water} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.00 \\
 & Median & 0.00 \\
 & Mean & 232.13 \\
 & 3rd Qu. & 0.00 \\
 & Max. & 13000.00 \\
\textbf{veg.budget} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 3.35 \\
 & Median & 5.90 \\
 & Mean & 6.61 \\
 & 3rd Qu. & 8.92 \\
 & Max. & 24.74 \\
\textbf{veg.consumed.pc} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 2.98 \\
 & Median & 5.19 \\
 & Mean & 6.38 \\
 & 3rd Qu. & 9.08 \\
 & Max. & 44.66 \\
\textbf{wheat.budget} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.00 \\
 & Median & 0.00 \\
 & Mean & 2.01 \\
 & 3rd Qu. & 2.14 \\
 & Max. & 35.45 \\
\textbf{wheat.consumed.pc} & & \\\hline

 & Min. & 0.00 \\
 & 1st Qu. & 0.00 \\
 & Median & 0.22 \\
 & Mean & 1.48 \\
 & 3rd Qu. & 2.12 \\
 & Max. & 14.88 \\\hline
\end{longtable}

\newpage

\begin{longtable}{llr}
\caption{Proportions for Binary Variables} \\
\hline
&
Value&
Sample
\\\hline
\textbf{any.electricity} & & \\\hline

 & 0 & 0.84 \\
 & 1 & 0.16 \\
\textbf{any.ill.0-5yrs} & & \\\hline

 & 0 & 0.72 \\
 & 1 & 0.28 \\
\textbf{any.ill.6-18yrs} & & \\\hline

 & 0 & 0.75 \\
 & 1 & 0.25 \\
\textbf{any.ill.female} & & \\\hline

 & 0 & 0.47 \\
 & 1 & 0.53 \\
\textbf{any.ill.fever} & & \\\hline

 & 0 & 0.57 \\
 & 1 & 0.43 \\
\textbf{any.ill.gastrointest} & & \\\hline

 & 0 & 0.59 \\
 & 1 & 0.41 \\
\textbf{any.ill.male} & & \\\hline

 & 0 & 0.44 \\
 & 1 & 0.56 \\
\textbf{any.ill.over18yrs} & & \\\hline

 & 0 & 0.42 \\
 & 1 & 0.58 \\
\textbf{any.ill.respiratory} & & \\\hline

 & 0 & 0.90 \\
 & 1 & 0.10 \\
\textbf{sanitary.latrine} & & \\\hline

 & 0 & 0.86 \\
 & 1 & 0.14 \\
\textbf{tubewell.cooking} & & \\\hline

 & 0 & 0.34 \\
 & 1 & 0.66 \\
\textbf{tubewell.drinking} & & \\\hline

 & 0 & 0.04 \\
 & 1 & 0.96 \\
\textbf{tubewell.washing} & & \\\hline

 & 0 & 0.50 \\
 & 1 & 0.50 \\\hline
\end{longtable}
